Physical Representations for Scattering Amplitudes and the Wavefunction of the Universe

The way we organise perturbation theory is of fundamental importance both for computing the observables of relevance and for extracting fundamental physics out of them. If on one hand the different ways in which the perturbative observables can be written make manifest different features (e.g. symmetries as well as principles such as unitarity, causality and locality), on the other hand precisely demanding that some concrete features are manifest lead to different ways of organising perturbation theory. In the context of flat-space scattering amplitudes, a number of them are already known and exploited, while much less is known for cosmological observables. In the present work, we show how to systematically write down both the wavefunction of the universe and the flat-space scattering amplitudes, in such a way that they manifestly show physical poles only. We make use of the invariant definition of such observables in terms of {\it cosmological polytopes} and their {\it scattering facet}. In particular, we show that such representations correspond to triangulations of such objects through hyperplanes identified by the intersection of their facets outside of them. All possible triangulations of this type generate the different representations. This allows us to provide a general proof for the conjectured all-loop causal representation of scattering amplitudes. Importantly, all such representations can be viewed as making explicit a subset of compatible singularities, and our construction provides a way to extend Steinmann relations to higher codimension singularities for both the flat-space scattering amplitudes and the cosmological wavefunction.

==> (inline-0) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, scale=1, transform shape]
        \begin{scope}
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (eq) at ($(v31)+(.575,0)$);
            \node (eq1) at (eq) {$\displaystyle =$};
            \coordinate (bt1) at ($(eq1)+(.375,0)$);
            \coordinate (bu1) at ($(bt1)+(0,.625)$);
            \coordinate (bb1) at ($(bt1)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb1) --  (bu1);
            \node (eq2) at ($(eq)+(0,-1.5)$) {$\displaystyle =$};
            \coordinate (bt2) at ($(eq2)+(.375,0)$);
            \coordinate (bu2) at ($(bt2)+(0,.625)$);
            \coordinate (bb2) at ($(bt2)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb2) --  (bu2);
            \node (eq3) at ($(eq)+(0,-3)$) {$\displaystyle =$};
            \coordinate (bt3) at ($(eq3)+(.375,0)$);
            \coordinate (bu3) at ($(bt3)+(0,.625)$);
            \coordinate (bb3) at ($(bt3)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb3) --  (bu3);
            \node (eq4) at ($(eq)+(0,-4.5)$) {$\displaystyle =$};
            \coordinate (bt4) at ($(eq4)+(.375,0)$);
            \coordinate (bu4) at ($(bt4)+(0,.625)$);
            \coordinate (bb4) at ($(bt4)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb4) --  (bu4);
            \node (eq5) at ($(eq)+(0,-6)$) {$\displaystyle =$};
            \coordinate (bt5) at ($(eq5)+(.375,0)$);
            \coordinate (bu5) at ($(bt5)+(0,.625)$);
            \coordinate (bb5) at ($(bt5)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb5) --  (bu5);
        \end{scope}
        \begin{scope}[shift={(2,0)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.5!(v1)$) {};
            \coordinate (a) at ($(v1)+(0,+.125)$);
            \coordinate (bt) at ($(v1)!.5!(v2)$);
            \coordinate (b) at ($(bt)+(-.125,+.125)$);
            \coordinate (c) at ($(v2)+(-.125,-.125)$);
            \coordinate (dt) at ($(v2)!.5!(v3)$);
            \coordinate (d) at ($(dt)+(0,-.175)$);
            \coordinate (e) at ($(v3)+(.125,-.125)$);
            \coordinate (ft) at ($(v3)!.5!(v1)$);
            \coordinate (f) at ($(ft)+(.125,.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f)};
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,0)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \draw [thick, blue] (v1) circle (4pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,0)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \draw [thick, blue] (v2) circle (4pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(6.5,0)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \draw [thick, blue] (v3) circle (4pt);
        \end{scope}
        \begin{scope}[shift={(2,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.5!(v1)$) {};
            \coordinate (v1l) at ($(v1)+(-.125,0)$);
            \coordinate (v1u) at ($(v1)+(0,+.125)$);
            \coordinate (v1r) at ($(v1)+(+.125,0)$);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (v31u) at ($(v31)+(.1,.1)$);
            \coordinate (v31d) at ($(v31)-(.1,.1)$);
            \coordinate (v3lu) at ($(v3)+(-.175,.125)$);
            \coordinate (v3rd) at ($(v3)+(.125,-.125)$);
            \coordinate (v23) at ($(v2)!.5!(v3)$);
            \coordinate (v23u) at ($(v23)+(0,.1)$);
            \coordinate (v23d) at ($(v23)-(0,.1)$);
            \coordinate (v2ld) at ($(v2)-(.125,.125)$);
            \coordinate (v2lu) at ($(v2)+(-.125,.125)$);
            \coordinate (v2d) at ($(v2)-(0,.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v1l) (v1u) (v1r) (v31u) (v3rd) (v23d) (v2d) (v2ld) (v2lu) (v23u) (v3lu) (v31d)};
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \begin{scope}[rotate=60]
                \coordinate (v12) at ($(v1)!.5!(v2)$);
                \draw [thick, blue] (v12) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \draw [thick, blue] (v3) circle (4pt);
        \end{scope}
        \begin{scope}[shift={(2,-3)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.5!(v2)$) {};
            \coordinate (v1l) at ($(v1)+(-.125,0)$);
            \coordinate (v1u) at ($(v1)+(0,+.125)$);
            \coordinate (v1r) at ($(v1)+(+.125,0)$);
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (v12u) at ($(v12)+(-.1,.1)$);
            \coordinate (v12d) at ($(v12)+(.1,-.1)$);
            \coordinate (v2lu) at ($(v2)+(-.125,.125)$);
            \coordinate (v2ld) at ($(v2)+(-.125,-.125)$);
            \coordinate (v23) at ($(v2)!.5!(v3)$);
            \coordinate (v23u) at ($(v23)+(0,.1)$);
            \coordinate (v23d) at ($(v23)-(0,.1)$);
            \coordinate (v3rd) at ($(v3)+(.125,-.125)$);
            \coordinate (v3ru) at ($(v3)+(.125,.125)$);
            \coordinate (v2ru) at ($(v2)+(.175,.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v1r) (v1u) (v1l) (v12u) (v2lu) (v2ld) (v23d) (v3rd) (v3ru) (v23u) (v2ru) (v12d)};
        \end{scope}
        \begin{scope}[shift={(3.5,-3)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.5!(v1)$) {};
            \begin{scope}[rotate=-60]
                \coordinate (v31) at ($(v3)!.5!(v1)$);
                \draw [thick, blue] (v31) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-3)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \draw [thick, blue] (v2) circle (4pt);
        \end{scope}
        \begin{scope}[shift={(2,-4.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.5!(v1)$) {};
            \coordinate (v2lu) at ($(v2)+(-.1,+.1)$);
            \coordinate (v2ld) at ($(v2)+(-.1,-.1)$);
            \coordinate (v2rd) at ($(v2)+(+.1,-.1)$);
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (v12u) at ($(v1)+(-.1,+.1)$);
            \coordinate (v12d) at ($(v1)+(+.1,-.1)$);
            \coordinate (v1lu) at ($(v1)+(-.1,+.1)$);
            \coordinate (v1ru) at ($(v1)+(+.1,+.1)$);
            \coordinate (v1d) at ($(v1)+(0,-.175)$);
            \coordinate (v1rd) at ($(v1)+(.1,-.175)$);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (v31u) at ($(v31)+(+.125,+.125)$);
            \coordinate (v31d) at ($(v31)+(-.125,-.1)$);
            \coordinate (v3ru) at ($(v3)+(.125,.125)$);
            \coordinate (v3rd) at ($(v3)+(+.125,-.125)$);
            \coordinate (v3ld) at ($(v3)+(-.1,-.1)$);
            \coordinate (v3lu) at ($(v3)+(-.125,+.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v2rd) (v2ld) (v2lu) (v12u) (v1lu) (v1ru) (v31u) (v3ru) (v3rd) (v3ld) (v31d) (v1rd) (v12d)};
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,-4.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \begin{scope}
                \coordinate (v23) at ($(v2)!.5!(v3)$);
                \draw [thick, blue] (v23) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-4.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \draw [thick, blue] (v1) circle (4pt);
        \end{scope}
        \begin{scope}[shift={(2,-6)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \begin{scope}[rotate=60]
                \coordinate (v12) at ($(v1)!.5!(v2)$);
                \draw [thick, blue] (v12) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,-6)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \begin{scope}[rotate=-60]
                \coordinate (v31) at ($(v3)!.5!(v1)$);
                \draw [thick, blue] (v31) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-6)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \begin{scope}
                \coordinate (v23) at ($(v2)!.5!(v3)$);
                \draw [thick, blue] (v23) ellipse (.625cm and .125cm);
            \end{scope}
        \end{scope}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, scale=1, transform shape]
        \begin{scope}
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (eq) at ($(v31)+(.575,0)$);
            \node (eq1) at (eq) {$\displaystyle =$};
            \coordinate (bt1) at ($(eq1)+(.375,0)$);
            \coordinate (bu1) at ($(bt1)+(0,.625)$);
            \coordinate (bb1) at ($(bt1)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb1) --  (bu1);
            \node (eq2) at ($(eq)+(0,-1.5)$) {$\displaystyle =$};
            \coordinate (bt2) at ($(eq2)+(.375,0)$);
            \coordinate (bu2) at ($(bt2)+(0,.625)$);
            \coordinate (bb2) at ($(bt2)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb2) --  (bu2);
            \node (eq3) at ($(eq)+(0,-3)$) {$\displaystyle =$};
            \coordinate (bt3) at ($(eq3)+(.375,0)$);
            \coordinate (bu3) at ($(bt3)+(0,.625)$);
            \coordinate (bb3) at ($(bt3)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb3) --  (bu3);
            \node (eq4) at ($(eq)+(0,-4.5)$) {$\displaystyle =$};
            \coordinate (bt4) at ($(eq4)+(.375,0)$);
            \coordinate (bu4) at ($(bt4)+(0,.625)$);
            \coordinate (bb4) at ($(bt4)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb4) --  (bu4);
            \node (eq5) at ($(eq)+(0,-6)$) {$\displaystyle =$};
            \coordinate (bt5) at ($(eq5)+(.375,0)$);
            \coordinate (bu5) at ($(bt5)+(0,.625)$);
            \coordinate (bb5) at ($(bt5)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb5) --  (bu5);
            \node (eq6) at ($(eq)+(0,-7.5)$) {$\displaystyle =$};
            \coordinate (bt6) at ($(eq6)+(.375,0)$);
            \coordinate (bu6) at ($(bt6)+(0,.625)$);
            \coordinate (bb6) at ($(bt6)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb6) --  (bu6);
        \end{scope}
        \begin{scope}[shift={(2,0)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \draw [thick, blue] (v1) circle (4pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,0)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \draw [thick, blue] (v2) circle (4pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,0)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \draw [thick, blue] (v3) circle (4pt);
        \end{scope}
        \begin{scope}[shift={(2,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \coordinate (v1l) at ($(v1)+(-.125,0)$);
            \coordinate (v1u) at ($(v1)+(0,+.125)$);
            \coordinate (v1r) at ($(v1)+(+.125,0)$);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (v31u) at ($(v31)+(.1,.1)$);
            \coordinate (v31d) at ($(v31)-(.1,.1)$);
            \coordinate (v3lu) at ($(v3)+(-.175,.125)$);
            \coordinate (v3rd) at ($(v3)+(.125,-.125)$);
            \coordinate (v23) at ($(v2)!.5!(v3)$);
            \coordinate (v23u) at ($(v23)+(0,.1)$);
            \coordinate (v23d) at ($(v23)-(0,.1)$);
            \coordinate (v2ld) at ($(v2)-(.125,.125)$);
            \coordinate (v2lu) at ($(v2)+(-.125,.125)$);
            \coordinate (v2d) at ($(v2)-(0,.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v1l) (v1u) (v1r) (v31u) (v3rd) (v23d) (v2d) (v2ld) (v2lu) (v23u) (v3lu) (v31d)};
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \begin{scope}[rotate=60]
                \coordinate (v12) at ($(v1)!.5!(v2)$);
                \draw [thick, blue] (v12) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \draw [thick, blue] (v3) circle (4pt);
        \end{scope}
        \begin{scope}[shift={(2,-3)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v3)!.5!(v1)$) {};
            \coordinate (v1l) at ($(v1)+(-.125,0)$);
            \coordinate (v1u) at ($(v1)+(0,+.125)$);
            \coordinate (v1r) at ($(v1)+(+.125,0)$);
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (v12u) at ($(v12)+(-.1,.1)$);
            \coordinate (v12d) at ($(v12)+(.1,-.1)$);
            \coordinate (v2lu) at ($(v2)+(-.125,.125)$);
            \coordinate (v2ld) at ($(v2)+(-.125,-.125)$);
            \coordinate (v23) at ($(v2)!.5!(v3)$);
            \coordinate (v23u) at ($(v23)+(0,.1)$);
            \coordinate (v23d) at ($(v23)-(0,.1)$);
            \coordinate (v3rd) at ($(v3)+(.125,-.125)$);
            \coordinate (v3ru) at ($(v3)+(.125,.125)$);
            \coordinate (v2ru) at ($(v2)+(.175,.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v1r) (v1u) (v1l) (v12u) (v2lu) (v2ld) (v23d) (v3rd) (v3ru) (v23u) (v2ru) (v12d)};
        \end{scope}
        \begin{scope}[shift={(3.5,-3)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \begin{scope}[rotate=-60]
                \coordinate (v31) at ($(v3)!.5!(v1)$);
                \draw [thick, blue] (v31) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-3)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \draw [thick, blue] (v2) circle (4pt);
        \end{scope}
        \begin{scope}[shift={(2,-4.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \coordinate (v2lu) at ($(v2)+(-.1,+.1)$);
            \coordinate (v2ld) at ($(v2)+(-.1,-.1)$);
            \coordinate (v2rd) at ($(v2)+(+.1,-.1)$);
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (v12u) at ($(v1)+(-.1,+.1)$);
            \coordinate (v12d) at ($(v1)+(+.1,-.1)$);
            \coordinate (v1lu) at ($(v1)+(-.1,+.1)$);
            \coordinate (v1ru) at ($(v1)+(+.1,+.1)$);
            \coordinate (v1d) at ($(v1)+(0,-.175)$);
            \coordinate (v1rd) at ($(v1)+(.1,-.175)$);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (v31u) at ($(v31)+(+.125,+.125)$);
            \coordinate (v31d) at ($(v31)+(-.125,-.1)$);
            \coordinate (v3ru) at ($(v3)+(.125,.125)$);
            \coordinate (v3rd) at ($(v3)+(+.125,-.125)$);
            \coordinate (v3ld) at ($(v3)+(-.1,-.1)$);
            \coordinate (v3lu) at ($(v3)+(-.125,+.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v2rd) (v2ld) (v2lu) (v12u) (v1lu) (v1ru) (v31u) (v3ru) (v3rd) (v3ld) (v31d) (v1rd) (v12d)};
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,-4.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \begin{scope}
                \coordinate (v23) at ($(v2)!.5!(v3)$);
                \draw [thick, blue] (v23) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-4.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \draw [thick, blue] (v1) circle (4pt);
        \end{scope}
        \begin{scope}[shift={(2,-6)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \begin{scope}[rotate=60]
                \coordinate (v12) at ($(v1)!.5!(v2)$);
                \draw [thick, blue] (v12) ellipse (.625cm and .125cm);
            \end{scope}
        \end{scope}
        \begin{scope}[shift={(3.5,-6)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \begin{scope}[rotate=-60]
                \coordinate (v31) at ($(v3)!.5!(v1)$);
                \draw [thick, blue] (v31) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-6)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \begin{scope}
                \coordinate (v23) at ($(v2)!.5!(v3)$);
                \draw [thick, blue] (v23) ellipse (.625cm and .125cm);
            \end{scope}
        \end{scope}
        \begin{scope}[shift={(2,-7.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \coordinate (v1l) at ($(v1)+(-.125,0)$);
            \coordinate (v1u) at ($(v1)+(0,+.125)$);
            \coordinate (v1r) at ($(v1)+(+.125,0)$);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (v31u) at ($(v31)+(.1,.1)$);
            \coordinate (v31d) at ($(v31)-(.1,.1)$);
            \coordinate (v3lu) at ($(v3)+(-.175,.125)$);
            \coordinate (v3rd) at ($(v3)+(.125,-.125)$);
            \coordinate (v23) at ($(v2)!.5!(v3)$);
            \coordinate (v23u) at ($(v23)+(0,.1)$);
            \coordinate (v23d) at ($(v23)-(0,.1)$);
            \coordinate (v2ld) at ($(v2)-(.125,.125)$);
            \coordinate (v2lu) at ($(v2)+(-.125,.125)$);
            \coordinate (v2d) at ($(v2)-(0,.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v1l) (v1u) (v1r) (v31u) (v3rd) (v23d) (v2d) (v2ld) (v2lu) (v23u) (v3lu) (v31d)};
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,-7.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v3)!.5!(v1)$) {};
            \coordinate (v1l) at ($(v1)+(-.125,0)$);
            \coordinate (v1u) at ($(v1)+(0,+.125)$);
            \coordinate (v1r) at ($(v1)+(+.125,0)$);
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (v12u) at ($(v12)+(-.1,.1)$);
            \coordinate (v12d) at ($(v12)+(.1,-.1)$);
            \coordinate (v2lu) at ($(v2)+(-.125,.125)$);
            \coordinate (v2ld) at ($(v2)+(-.125,-.125)$);
            \coordinate (v23) at ($(v2)!.5!(v3)$);
            \coordinate (v23u) at ($(v23)+(0,.1)$);
            \coordinate (v23d) at ($(v23)-(0,.1)$);
            \coordinate (v3rd) at ($(v3)+(.125,-.125)$);
            \coordinate (v3ru) at ($(v3)+(.125,.125)$);
            \coordinate (v2ru) at ($(v2)+(.175,.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v1r) (v1u) (v1l) (v12u) (v2lu) (v2ld) (v23d) (v3rd) (v3ru) (v23u) (v2ru) (v12d)};
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-7.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \coordinate (v2lu) at ($(v2)+(-.1,+.1)$);
            \coordinate (v2ld) at ($(v2)+(-.1,-.1)$);
            \coordinate (v2rd) at ($(v2)+(+.1,-.1)$);
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (v12u) at ($(v1)+(-.1,+.1)$);
            \coordinate (v12d) at ($(v1)+(+.1,-.1)$);
            \coordinate (v1lu) at ($(v1)+(-.1,+.1)$);
            \coordinate (v1ru) at ($(v1)+(+.1,+.1)$);
            \coordinate (v1d) at ($(v1)+(0,-.175)$);
            \coordinate (v1rd) at ($(v1)+(.1,-.175)$);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (v31u) at ($(v31)+(+.125,+.125)$);
            \coordinate (v31d) at ($(v31)+(-.125,-.1)$);
            \coordinate (v3ru) at ($(v3)+(.125,.125)$);
            \coordinate (v3rd) at ($(v3)+(+.125,-.125)$);
            \coordinate (v3ld) at ($(v3)+(-.1,-.1)$);
            \coordinate (v3lu) at ($(v3)+(-.125,+.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v2rd) (v2ld) (v2lu) (v12u) (v1lu) (v1ru) (v31u) (v3ru) (v3rd) (v3ld) (v31d) (v1rd) (v12d)};
        \end{scope}
    \end{tikzpicture}
